The non-cooperative tile assembly model is not intrinsically universal or capable of bounded Turing machine simulation

The field of algorithmic self-assembly is concerned with the computational and expressive power of nanoscale self-assembling molecular systems. In the well-studied cooperative, or temperature 2, abstract tile assembly model it is known that there is a tile set to simulate any Turing machine and an intrinsically universal tile set that simulates the shapes and dynamics of any instance of the model, up to spatial rescaling. It has been an open question as to whether the seemingly simpler noncooperative, or temperature 1, model is capable of such behaviour. Here we show that this is not the case, by showing that there is no tile set in the noncooperative model that is intrinsically universal, nor one capable of time-bounded Turing machine simulation within a bounded region of the plane. Although the noncooperative model intuitively seems to lack the complexity and power of the cooperative model it was not obvious how to prove this. One reason is that there have been few tools to analyse the structure of complicated paths in the plane. This paper provides a number of such tools. A second reason is that almost every obvious and small generalisation to the model (e.g. allowing error, 3D, non-square tiles, signals/wires on tiles, tiles that repel each other, parallel synchronous growth) endows it with great computational, and sometimes simulation, power. Our main results show that all of these generalisations provably increase computational and/or simulation power. Our results hold for both deterministic and nondeterministic noncooperative systems. Our first main result stands in stark contrast with the fact that for both the cooperative tile assembly model, and for 3D noncooperative tile assembly, there are respective intrinsically universal tilesets. Our second main result gives a new technique (reduction to simulation) for proving negative results about computation in tile assembly.

==> fuzz.tex <==

\definecolor{cdcdcdc}{RGB}{220,220,220}
\definecolor{c888888}{RGB}{136,136,136}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[fill=cdcdcdc,rounded corners=0.0000cm] (76.8060,925.5563) rectangle
    (88.3338,937.0841);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},fill=cdcdcdc,rounded corners=0.0000cm]
    (-1040.8345,65.2782) rectangle (-937.0841,99.8617);
  \path[fill=cdcdcdc,rounded corners=0.0000cm] (-38.4722,1017.7787) rectangle
    (88.3339,1052.3622);
  \path[fill=c888888,rounded corners=0.0000cm] (-38.4722,1029.3065) rectangle
    (76.8060,1040.8343);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},fill=c888888,rounded corners=0.0000cm]
    (-1040.8345,76.8060) rectangle (-937.0841,88.3338);
  \path[fill=cdcdcdc,rounded corners=0.0000cm] (-50.0000,1029.3065) rectangle
    (-38.4722,1040.8343);
  \path[draw=black,fill=black,line join=miter,line cap=butt,line width=0.160pt]
    (-30.9043,1031.1180) .. controls (-32.5996,1031.2815) and (-34.6209,1030.4043)
    .. (-35.8793,1032.4593) .. controls (-36.7214,1033.8833) and
    (-36.6579,1036.1831) .. (-35.9497,1037.6568) .. controls (-34.5528,1039.7144)
    and (-32.2998,1038.8339) .. (-30.4734,1038.9900) .. controls
    (-28.6290,1039.7808) and (-26.4661,1038.3713) .. (-26.3916,1035.6051) ..
    controls (-25.6623,1033.3515) and (-27.3921,1031.6568) .. (-28.9447,1032.3035)
    .. controls (-29.6452,1032.0494) and (-30.1909,1031.3277) ..
    (-30.9043,1031.1180) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,line width=0.184pt]
    (-26.3916,1035.6051) .. controls (-20.1347,1048.4574) and (-45.9018,1039.0194)
    .. (-38.4722,1032.2798) .. controls (-27.5683,1022.3885) and
    (-7.9477,1026.0153) .. (7.1390,1025.5205) .. controls (22.8242,1025.6345) and
    (30.8530,1043.9199) .. (46.4222,1046.1576) .. controls (54.4934,1045.0199) and
    (67.2427,1038.6536) .. (74.8159,1034.6730) .. controls (81.1923,1029.5636) and
    (74.7898,1023.8999) .. (71.3265,1019.6223) .. controls (66.8782,1012.0347) and
    (71.3840,1003.0655) .. (73.6493,995.2122) .. controls (77.0974,983.2586) and
    (89.2618,974.8344) .. (90.4456,961.8822) .. controls (90.2830,952.8454) and
    (82.8369,944.5338) .. (82.3090,929.1187);
  \path[draw=black,line join=miter,line cap=round,<->=,miter limit=4.00,line
    width=0.222pt] (231.5278,1052.3622) -- (231.5278,1017.7792);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.222pt] (-78.4722,1017.7792) -- (272.7351,1017.7792);
  \path[fill=black] (-80.364609,1038.3201) node[above right] (text3854) {$3m$};
  \path[fill=black] (79.75,923.86218) node[above right] (text3183) {$\vdots$};
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (53.2782,981.3622) -- (109.8617,981.3622);
  \path[fill=black] (115,984.86218) node[above right] (text3226) {$h$};
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (-16.5000,1007.5705) -- (-16.5000,1064.1539);
  \path[fill=black] (-12.5,1067.1539) node[above right] (text3226-8) {$\ell$};
  \path[draw=black,line join=miter,line cap=rect,->=,miter limit=4.00,line
    width=0.400pt] (-109.2710,1033.8087) -- (176.4565,1033.8087);
  \path[draw=black,line join=miter,line cap=rect,->=,miter limit=4.00,line
    width=0.400pt] (-30.9043,1087.1180) -- (-30.9043,899.3904);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (-43.133514,893.6167) node[above right] (text4156) {$y$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (186.32265,1036.0988) node[above right] (text4160) {$x$};
  \path[draw=black,line join=miter,line cap=round,<->=,miter limit=4.00,even odd
    rule,line width=0.222pt] (231.5280,1017.7792) -- (231.5280,923.3152);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (241.20605,1043.8977) node[above right] (text4166) {Horizontal part};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (243.71216,961.85254) node[above right] (text4170) {Vertical part};
  \path[draw=black,line join=miter,line cap=round,<->=,miter limit=4.00,even odd
    rule,line width=0.400pt] (-58.4722,1017.7792) -- (-58.4722,1052.3622);

\end{tikzpicture}



==> notches0.tex <==
\begin{tikzpicture}[scale=0.2]\draw[fill=gray](0,0)rectangle(1,1);\draw(1,0)rectangle(2,1);\draw(2,0)rectangle(3,1);\draw(3,0)rectangle(4,1);\draw(4,0)rectangle(5,1);\draw(5,0)rectangle(6,1);\draw(6,0)rectangle(7,1);\draw(7,0)rectangle(8,1);\end{tikzpicture}

==> notches1.tex <==
\begin{tikzpicture}[scale=0.2]\draw[fill=gray](0,0)rectangle(1,1);\draw(1,0)rectangle(2,1);\draw(2,0)rectangle(3,1);\draw(3,0)rectangle(4,1);\draw(4,0)rectangle(5,1);\draw(5,0)rectangle(6,1);\draw(6,0)rectangle(7,1);\draw(7,0)rectangle(8,1);\draw(8,0)rectangle(9,1);\draw(9,0)rectangle(10,1);\draw(10,0)rectangle(11,1);\draw(11,0)rectangle(12,1);\draw(12,0)rectangle(13,1);\draw(13,0)rectangle(14,1);\draw(13,1)rectangle(14,2);\draw(13,2)rectangle(14,3);\draw(13,3)rectangle(14,4);\draw(13,4)rectangle(14,5);\draw(13,5)rectangle(14,6);\end{tikzpicture}

==> shortcut-edited.tex <==
% !TEX root = t1notiu.tex
\begin{tikzpicture}[>=latex,line join=bevel,scale=1]
  \scriptsize
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  % Edge: qfin -> push
  %% \draw [->] (409.65bp,456.45bp) .. controls (426.54bp,446.86bp) and (448.51bp,434.39bp)  .. (478.22bp,417.52bp);
  %% % Edge: pump -> qinf
  %% \draw [->] (216.84bp,528.75bp) .. controls (199.71bp,518.78bp) and (179.18bp,506.83bp)  .. (153.09bp,491.64bp);
  %% % Edge: rrpfails -> inside
  %% \draw [->] (656.5bp,275.75bp) .. controls (656.5bp,268.2bp) and (656.5bp,259.07bp)  .. (656.5bp,240.23bp);
  %% % Edge: push -> rrpfails
  %% \draw [->] (581.59bp,349.48bp) .. controls (596.16bp,338.88bp) and (611.92bp,327.42bp)  .. (633.54bp,311.7bp);
  %% % Edge: inside -> restart
  %% \draw [->] (692.76bp,192.81bp) .. controls (709.0bp,182.87bp) and (728.31bp,171.06bp)  .. (754.21bp,155.21bp);
  %% % Edge: inside -> norestart
  %% \draw [->] (620.51bp,192.81bp) .. controls (604.39bp,182.87bp) and (585.22bp,171.06bp)  .. (559.52bp,155.21bp);
  %% % Edge: push -> rrpgrows
  %% \draw [->] (489.03bp,349.48bp) .. controls (474.34bp,338.88bp) and (458.45bp,327.42bp)  .. (436.65bp,311.7bp);
  %% % Edge: pump -> qfin
  %% \draw [->] (288.16bp,528.75bp) .. controls (305.29bp,518.78bp) and (325.82bp,506.83bp)  .. (351.91bp,491.64bp);
  %% % Edge: qfin -> norrp
  %% \draw [->] (351.35bp,456.45bp) .. controls (331.91bp,445.41bp) and (305.71bp,430.54bp)  .. (273.41bp,412.2bp);
  %% % Edge: restart -> conclusion
  %% \draw [->] (790.5bp,107.76bp) .. controls (790.5bp,100.03bp) and (790.5bp,91.124bp)  .. (790.5bp,72.054bp);

\newcommand{\verticalShrink}{\vspace{-4ex}}




% Node: pump
\draw(-4,11.5) node(pump) {
\begin{tikzpicture}[framed]
\draw (0,10) node[anchor=north] {\parbox{11.2cm}{\raggedright Let $\olq$  the pumping of $P$ between $i$ and $j$. 
%be $P_{0,1,\ldots,i}$ followed by the infinite pumping of $P_{i+1,i+2,\ldots,j}$. 
Grow the path  $Q$ that is the longest prefix of $\olq$ that does not intersect $\sigma$ or itself. $P$'s visible glue on $\ell$ is in $V_P^+$ (respectively $V_P^-$). }};
\end{tikzpicture}
};


% Node: qinf
\draw(-5, 9.3) node[anchor=east] (qinf) {
\begin{tikzpicture}[framed]
  \draw (0, 8.5) node[anchor=north west](qinf) {\parbox{5cm}{$Q$ is infinite (\ref{qinf}) and/or places a tile at height $h$ (\ref{norrp}), giving  Conclusion~\ref{onepath:conclusion:breakscale}.~$\square$}};
  \draw(5,7.7) node[anchor=west]{\includegraphics[scale=0.6]{onepath_inf.pdf}};
\end{tikzpicture}
};

\draw [->] (pump) -- (qinf);

% Node: qfin
\draw(2.5,9.3) node (qfin) {
\begin{tikzpicture}[framed]
  \draw (-0.5, 8) node[anchor=north](qfin) {\parbox{7.1cm}{\raggedright $Q$ is finite and does not reach height $h$. Therefore, $\olq_{j+1,j+2,\ldots}$ intersects $P_{0,1,\ldots,j}$.

      Let $\mathcal R$ be the set of \hs paths of the form $Q_{0,1,\ldots,r}R$,  $r>j$, such that $Q_{0,1,\ldots,r}R$ turns right from $Q$, and $\glueP{j}{j+1}$ and the visible glue of $P$ on $\ell$ are visible relative to $Q_{0,1,\ldots,r}R$~~(\ref{qfin}).}};
  \draw(3,7) node[anchor=west]{\includegraphics[scale=0.6]{onepath.pdf}};
\end{tikzpicture}
};

\draw [->] (pump) -- (qfin);

% Node: norrp
\draw(-5, 6.2) node[anchor=east] (norrp) {
\begin{tikzpicture}[framed]
  \draw (0,0) node[anchor=north east] {\parbox{9.6cm}{\raggedright $\mathcal R$ is empty  (\ref{qnoths}), Conclusion~\ref{onepath:conclusion:allbroken}. $\square$}};
\end{tikzpicture}
};


% Node: push
\draw(2.5,6.2) node (push) {
\begin{tikzpicture}[framed]
  \draw (0, 5.7) node[anchor=north] {\parbox{7cm}{\raggedright $\mathcal R$ is not empty (\ref{push}): let $Q_{0,1,\ldots,r}R$ be the most right-priority (\resp, left-priority) path of $\mathcal R$.
      %Grow $\sigma\cup \asm{P_{0,1,\ldots,i}}$, and, from there, the maximal prefix of $(Q_{j+1,\ldots,r}R)+\vect{P_jP_i}$ that can grow (\ref{push}).
  }};
\draw(3.5,5.2) node[anchor=west]{\includegraphics[scale=0.6]{onepathR.pdf}};
\end{tikzpicture}
};

\draw [->] (qfin) -- (push);
\draw [->] (qfin) -- (norrp);


% Node: rrpgrows
\draw(-5,3) node[anchor=east] (rrpgrows) {
\begin{tikzpicture}[framed]
\draw (0, 3.5) node[anchor=north west] {\parbox{4.5cm}{\raggedright $R+\vect{P_jP_i}$ can grow completely, placing a tile out of the simulation zone (\ref{rrpgrows}). Conclusion~\ref{onepath:conclusion:breakscale}. $\square$}};
\draw(5, 2.7) node[anchor=west]{\includegraphics[scale=0.6]{onepath-pull-cangrow.pdf}};
\end{tikzpicture}
};



% Node: rrpfails
\draw(2.5,3) node (rrpfails) {
\begin{tikzpicture}[framed]
\draw (0, 3.5) node[anchor=north] {\parbox{7.4cm}{\raggedright $R+\vect{P_jP_i}$ conflicts with $\sigma\cup \asm{P_{0,1,\ldots,i}}$.
    % We define a connected component $\mathcal C$, on the left-hand (\resp, right-hand) side of $P_i$ (by visibility).
    Let $R' + \vect{P_j P_i}$ be the longest prefix of $R+ \vect{P_j P_i}$ that can grow (\ref{rrpfails}).
    Let $\mathcal S$ be the set of all paths
    of the form $P_{0,1,\ldots,i}XS$, where $X$ is a prefix of
$Q_{0,1,\dots,i} \left( (Q_{j+1,\ldots,r}R')+\vect{P_jP_i} \right)$,
    satisfying the hypotheses of~\ref{norestart}.}};

\draw(3.5,2.5) node[anchor=west]{\includegraphics[scale=0.6]{onepath-pull.pdf}};
\end{tikzpicture}
};

\draw [->] (push) -- (rrpgrows);
\draw [->] (push) -- (rrpfails);

% Node: norestart
\draw(-5, 0) node[anchor=east] (norestart) {
\begin{tikzpicture}[framed]
\draw (-4,1) node[anchor=north east] {\parbox{9.58cm}{\raggedright $\mathcal S$ is empty (\ref{norestart1}), Conclusion~\ref{onepath:conclusion:allbroken}. $\square$}};
\end{tikzpicture}
};

% Node: restart
\draw(2.5,0) node (restart) {
\begin{tikzpicture}[framed]
  \draw (0,0.5) node[anchor=north] {\parbox{7cm}{\raggedright $\mathcal S$ is nonempty, i.e. at least one $h$-successful path $S$ can turn right (\resp, left) from $Q_{0,1,\ldots,i} \left( (Q_{j+1,j+2,\ldots,r}R' ) +\vect{P_jP_i} \right)$ and does not hide the visibility of $\glueP{i}{i+1}$ and the visible glue of $P$ on $\ell$   (\ref{restart}).}};
  \draw(3.5,-0.5) node[anchor=west]{\includegraphics[scale=0.6]{onepath-pull-restart.pdf}};
\end{tikzpicture}
};

\draw [->] (rrpfails) -- (norestart);
\draw [->] (rrpfails) -- (restart);

% Node: conclusion
\draw(2.5,-3) node(conclusion) {
\begin{tikzpicture}[framed]
\draw (0,-1.2) node[anchor=north] {\parbox{7cm}{\raggedright We grow $Q_{0,1,\ldots,j} ( XS +\vect{P_iP_j} )$. Any $h$-successful path turning right from $XS +\vect{P_iP_j}$ 
is more right-priority (\resp, left-priority) than $R$ hence has a new visible glue on $\ell$  or hides the visibility of $\glueP{j}{j+1}$  (Conclusion~\ref{onepath:conclusion:allbroken})~~(\ref{conclusion}). $\square$}};

\draw(3.5,-2.2) node[anchor=west]{\includegraphics[scale=0.6]{onepath-push.pdf}};
\end{tikzpicture}
};

\draw [->] (restart) -- (conclusion);
%
\end{tikzpicture}

